Assigning channels via the meet-in-the-middle approach

We study the complexity of the Channel Assignment problem. By applying the meet-in-the-middle approach we get an algorithm for the $\ell$-bounded Channel Assignment (when the edge weights are bounded by $\ell$) running in time $O^*((2\sqrt{\ell+1})^n)$. This is the first algorithm which breaks the $(O(\ell))^n$ barrier. We extend this algorithm to the counting variant, at the cost of slightly higher polynomial factor. A major open problem asks whether Channel Assignment admits a $O(c^n)$-time algorithm, for a constant $c$ independent of $\ell$. We consider a similar question for Generalized T-Coloring, a CSP problem that generalizes \CA. We show that Generalized T-Coloring does not admit a $2^{2^{o\left(\sqrt{n}\right)}} {\rm poly}(r)$-time algorithm, where $r$ is the size of the instance.

==> reduction-part-1-and-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction-part-1-and-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{923.43642578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51874262)%
    \put(0,0){\includegraphics[width=\unitlength]{reduction-part-1-and-2.pdf}}%
    \put(0.2328688,0.11691813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12871177\unitlength}\raggedright $2^A$\end{minipage}}}%
    \put(0.10143429,0.26295654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.85395314\unitlength}\raggedright $\left\lceil\frac{m}{A}\right\rceil$\end{minipage}}}%
    \put(0.4313897,0.03501909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32425466\unitlength}\raggedright Colors\end{minipage}}}%
    \put(0.69623893,0.10927587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33239535\unitlength}\raggedright $2^A m^B$\end{minipage}}}%
    \put(0.95901419,0.26273995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.85395314\unitlength}\raggedright $\left\lceil\frac{n}{B}\right\rceil$\end{minipage}}}%
    \put(0.29761822,0.20049332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25247309\unitlength}\raggedright $s_i$\end{minipage}}}%
    \put(0.7604856,0.33663078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31930423\unitlength}\raggedright $u$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> reduction-part-1-and-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction-part-1-and-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.78417969bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50454942)%
    \put(0,0){\includegraphics[width=\unitlength]{reduction-part-1-and-3.pdf}}%
    \put(0.51884443,0.0674233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52404513\unitlength}\raggedright Colors\end{minipage}}}%
    \put(0.31691332,0.14446612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15731433\unitlength}\raggedright $2^A$\end{minipage}}}%
    \put(0.02784366,0.32800796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.04372007\unitlength}\raggedright $\left\lceil\frac{m}{A}\right\rceil$\end{minipage}}}%
    \put(0.13734996,0.48426534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30728103\unitlength}\raggedright $\emptyset$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> reduction-part-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction-part-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.296875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73566546)%
    \put(0,0){\includegraphics[width=\unitlength]{reduction-part-1.pdf}}%
    \put(0.39407493,0.05941226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55011994\unitlength}\raggedright Colors\end{minipage}}}%
    \put(0.43606882,0.21059024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21836822\unitlength}\raggedright $2^A$\end{minipage}}}%
    \put(-0.00486703,0.48355059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.4487892\unitlength}\raggedright $\left\lceil\frac{m}{A}\right\rceil$\end{minipage}}}%
    \put(0.23018946,0.71856892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3949324\unitlength}\raggedright $\emptyset$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> reduction-part-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction-part-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.484375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76031516)%
    \put(0,0){\includegraphics[width=\unitlength]{reduction-part-2.pdf}}%
    \put(0.38422935,0.06061644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56126961\unitlength}\raggedright Colors\end{minipage}}}%
    \put(0.42707437,0.21485846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57536075\unitlength}\raggedright $2^A m^B$\end{minipage}}}%
    \put(-0.00496567,0.48478209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.47815282\unitlength}\raggedright $\left\lceil\frac{n}{B}\right\rceil$\end{minipage}}}%
    \put(0.21847621,0.77124629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31507836\unitlength}\raggedright $2^A$\end{minipage}}}%
    \put(0.40835244,0.77151687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31507836\unitlength}\raggedright $2^A$\end{minipage}}}%
    \put(0.60070156,0.77303168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31507836\unitlength}\raggedright $2^A$\end{minipage}}}%
    \put(0.79614122,0.77454646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31507836\unitlength}\raggedright $2^A$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> reduction-part-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction-part-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.94287109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38553476)%
    \put(0,0){\includegraphics[width=\unitlength]{reduction-part-3.pdf}}%
    \put(0.74302709,0.13907756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28281645\unitlength}\raggedright $2^A$\end{minipage}}}%
    \put(0.92754045,0.13907756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27696509\unitlength}\raggedright $2k$\end{minipage}}}%
    \put(0.44538714,0.05520784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42910082\unitlength}\raggedright Colors\end{minipage}}}%
    \put(0.26828556,0.40590026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.02204013\unitlength}\raggedright $\left\lceil\frac{m}{A}\right\rceil$\end{minipage}}}%
  \end{picture}%
\endgroup%

